Mutation Sequences along Weaves and Amalgamation of Braid Varieties

Let $p,q$ be positive braids with Demazure products $u,v$. The endpoint stratum $\mathrm{Conf}(p,q)_{u,v}$ of the double Bott-Samelson cell splits as $\mathrm{Conf}(u,v) \times X(p) \times X(q^{\mathrm{op}})$, a double Bruhat cell times two braid varieties. We prove that the stratum's cluster structure is given by a cluster localization of the one on $\mathrm{Conf}(p,q)$, and that the splitting map is a quasi-cluster isomorphism. This comes from a mutation sequence along a double Demazure weave, one mutation per trivalent vertex, ending at an amalgamation of an extension of the double word quiver with the weave quiver. In the half-decorated case, this proves the conjecture of Gorsky-Kim-Scroggin-Simental for the splicing map $X(p) \times X(\Delta\Delta) \to X(p\Delta)$, where $\Delta$ is a reduced positive braid for $w_0$ and $\mathrm{dem}(p) = w_0$.

==> a2_extended_mutation_local_intersection.tex <==
\begin{tikzpicture}[x=0.92cm,y=0.78cm]
\path[use as bounding box] (-0.20,0.05) rectangle (17.05,8.05);

% Source quiver and its Type A_2 full subquiver.
\node[wqdiagramlabel] at (3.70,7.50) {$Q$};
% \node[wqdiagramlabel] at (1.70,7.20)
%   {$a_\tau^\vee=(a_1,a_2,a_3)$};
% \node[wqdiagramlabel] at (5.70,7.20)
%   {$a_{\tau'}=(b_1,b_2,b_3)$};
\node[wqweavefrozen] (source-tau) at (1.70,6.50) {};
\node[wqweavefrozen] (source-taup) at (5.70,6.50) {};
\node[wqvlabel,above left=0.8mm and 0.6mm of source-tau] {$\tau$};
\node[wqvlabel,above right=0.8mm and 0.6mm of source-taup] {$\tau'$};

\draw[wqqbox] (0.10,0.25) rectangle (7.30,3.55);
\node[wqqboxtitle] at (0.40,0.25) {$Q(iji)$};
\node[wqlevel,anchor=east] at (0.03,2.45) {$i$};
\node[wqlevel,anchor=east] at (0.03,0.95) {$j$};
\draw[wqguide] (0.17,2.45)--(7.17,2.45);
\draw[wqguide] (0.17,0.95)--(7.17,0.95);

\node[wqstringfrozen] (source-il) at (0.85,2.45)
  {$[0,1]$};
\node[wqpivot] (source-k) at (3.70,2.45)
  {$[1,3]$};
\node[wqstringfrozen] (source-ir) at (6.55,2.45)
  {$[3,\infty]$};
\node[wqstringfrozen] (source-jl) at (1.95,0.95)
  {$[0,2]$};
\node[wqstringfrozen] (source-jr) at (5.45,0.95)
  {$[2,\infty]$};

% All three edge families are superimposed.  Their planar crossings carry no
% additional data, so every arrow is drawn as one continuous path.
  % The three source triangles carrying a_tau^\vee.
  \wqextensiontriangle[][bend left=9]
    {source-il}{source-tau}{source-k}
  \wqextensiontriangle{source-jl}{source-tau}{source-jr}
  \wqextensiontriangle[bend left=9]
    {source-k}{source-tau}{source-ir}
  % The three source triangles carrying a_{tau'}.
  \wqextensiontriangle[][bend left=9]
    {source-il}{source-taup}{source-k}
  \wqextensiontriangle{source-jl}{source-taup}{source-jr}
  \wqextensiontriangle[bend left=9]
    {source-k}{source-taup}{source-ir}
  % The string quiver and the local weave-quiver edge.
  \draw[wqstringarrow] (source-k)--(source-il);
  \draw[wqstringarrow] (source-ir)--(source-k);
  \draw[wqstringarrow] (source-jr)--(source-jl);
  \draw[wqstringhalf] (source-il)--(source-jl);
  \draw[wqstringarrow] (source-jl)--(source-k);
  \draw[wqstringarrow] (source-k)--(source-jr);
  \draw[wqstringhalf] (source-jr)--(source-ir);
  \draw[wqlocalarrow] (source-tau)--(source-taup);

% Edge labels are a separate semantic layer.
\path (source-tau)--node[wqdiagramlabel,above=0.8mm] {$x$}
  (source-taup);
\path (source-il.north)--node[wqweightlabel,pos=0.28]
  {$a_1$}(source-tau);
\path (source-tau) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$a_1$}(source-k.north);
\path (source-jl.north)--node[wqweightlabel,pos=0.28]
  {$a_2$}(source-tau);
\path (source-tau)--node[wqweightlabel,pos=0.28]
  {$a_2$}(source-jr.north);
\path (source-k.north) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$a_3$}(source-tau);
\path (source-tau)--node[wqweightlabel,pos=0.28]
  {$a_3$}(source-ir.north);
\path (source-il.north)--node[wqweightlabel,pos=0.28]
  {$b_1$}(source-taup);
\path (source-taup) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$b_1$}(source-k.north);
\path (source-jl.north)--node[wqweightlabel,pos=0.28]
  {$b_2$}(source-taup);
\path (source-taup)--node[wqweightlabel,pos=0.28]
  {$b_2$}(source-jr.north);
\path (source-k.north) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$b_3$}(source-taup);
\path (source-taup)--node[wqweightlabel,pos=0.28]
  {$b_3$}(source-ir.north);
% \node[wqdiagramlabel,below=0.7mm of source-k] {$k$};

% The local cluster transformation and its relabeling.
\draw[wqtimearrow] (7.72,2.25)--(8.43,2.25);
\node[wqmovelabel,above=0.9mm] at (8.075,2.25)
  {$\mu_\sigma$};

% Target quiver and its relabeled Type A_2 full subquiver.
\node[wqdiagramlabel] at (12.90,7.50) {$Q'$};
% \node[wqdiagramlabel] at (10.80,7.20)
%   {$(a'_\tau)^\vee=\Phi_\sigma^\vee(a_\tau^\vee)$};
% \node[wqdiagramlabel] at (15.00,7.20)
%   {$a'_{\tau'}=\Phi_\sigma(a_{\tau'})$};
\node[wqweavefrozen] (target-tau) at (9.95,6.50) {};
\node[wqweavefrozen] (target-taup) at (15.85,6.50) {};
\node[wqvlabel,above left=0.8mm and 0.6mm of target-tau] {$\tau$};
\node[wqvlabel,above right=0.8mm and 0.6mm of target-taup] {$\tau'$};

\draw[wqqbox] (8.95,0.25) rectangle (16.85,3.55);
\node[wqqboxtitle] at (9.25,0.25) {$Q(jij)$};
\node[wqlevel,anchor=east] at (8.88,2.45) {$i$};
\node[wqlevel,anchor=east] at (8.88,0.95) {$j$};
\draw[wqguide] (9.02,2.45)--(16.72,2.45);
\draw[wqguide] (9.02,0.95)--(16.72,0.95);

\node[wqstringfrozen] (target-il) at (10.55,2.45)
  {$[0,2]$};
\node[wqstringfrozen] (target-ir) at (15.25,2.45)
  {$[2,\infty]$};
\node[wqstringfrozen] (target-jl) at (9.55,0.95)
  {$[0,1]$};
\node[wqpivot] (target-k) at (12.90,0.95)
  {$[1,3]$};
\node[wqstringfrozen] (target-jr) at (16.25,0.95)
  {$[3,\infty]$};

% The target uses the same continuous-edge convention as the source.
  % The three target triangles carrying (a'_tau)^\vee.
  \wqextensiontriangle[][bend left=9]
    {target-jl}{target-tau}{target-k}
  \wqextensiontriangle{target-il}{target-tau}{target-ir}
  \wqextensiontriangle[bend left=9]
    {target-k}{target-tau}{target-jr}
  % The three target triangles carrying a'_{tau'}.
  \wqextensiontriangle[][bend left=9]
    {target-jl}{target-taup}{target-k}
  \wqextensiontriangle{target-il}{target-taup}{target-ir}
  \wqextensiontriangle[bend left=9]
    {target-k}{target-taup}{target-jr}
  % The string quiver and the local weave-quiver edge.
  \draw[wqstringarrow] (target-ir)--(target-il);
  \draw[wqstringarrow] (target-k)--(target-jl);
  \draw[wqstringarrow] (target-jr)--(target-k);
  \draw[wqstringhalf] (target-jl)--(target-il);
  \draw[wqstringarrow] (target-il)--(target-k);
  \draw[wqstringarrow] (target-k)--(target-ir);
  \draw[wqstringhalf] (target-ir)--(target-jr);
  \draw[wqlocalarrow] (target-tau)--(target-taup);

% Edge labels are kept above the edge system.
\path (target-tau)--node[wqdiagramlabel,above=0.8mm]
  {$x+\Omega_{\mathbf b'}(a',b')-\Omega_{\mathbf b}(a,b)$}
  (target-taup);
\path (target-jl.north)--node[wqweightlabel,pos=0.28]
  {$a'_1$}(target-tau);
\path (target-tau) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$a'_1$}(target-k.north);
\path (target-il.north)--node[wqweightlabel,pos=0.28]
  {$a'_2$}(target-tau);
\path (target-tau)--node[wqweightlabel,pos=0.28]
  {$a'_2$}(target-ir.north);
\path (target-k.north) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$a'_3$}(target-tau);
\path (target-tau)--node[wqweightlabel,pos=0.28]
  {$a'_3$}(target-jr.north);
\path (target-jl.north)--node[wqweightlabel,pos=0.28]
  {$b'_1$}(target-taup);
\path (target-taup) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$b'_1$}(target-k.north);
\path (target-il.north)--node[wqweightlabel,pos=0.28]
  {$b'_2$}(target-taup);
\path (target-taup)--node[wqweightlabel,pos=0.28]
  {$b'_2$}(target-ir.north);
\path (target-k.north) to[bend left=9]
  node[wqweightlabel,pos=0.28]
  {$b'_3$}(target-taup);
\path (target-taup)--node[wqweightlabel,pos=0.28]
  {$b'_3$}(target-jr.north);
% \node[wqdiagramlabel,below=0.7mm of target-k] {$k'$};
\end{tikzpicture}


==> a2_intro_mutation_movie_continued.tex <==
\begin{tikzpicture}[x=1.00cm,y=0.64cm]
\path[use as bounding box] (0,-0.10) rectangle (16,33.75);

% --------------------------------------------------------------------------
% t = 3.
\begin{scope}[shift={(0,23.60)}]
\draw[wqstage] (0,0) rectangle (16,10.10);
\node[wqwordlabel,anchor=west] at (0.65,9.10) {$1122112$};

\coordinate (d10pos) at (1.50,2.10);
\coordinate (d11pos) at (5.00,2.10);
\coordinate (d12pos) at (13.00,2.10);
\coordinate (d20pos) at (5.50,0.75);
\coordinate (d21pos) at (10.00,0.75);
\coordinate (d22pos) at (15.00,0.75);
\coordinate (dcutlevel) at (0,3.65);
\coordinate (d1endone) at (3.00,3.65);
\coordinate (d2endone) at (7.00,3.65);
\coordinate (d1endtwo) at (11.00,3.65);
\coordinate (d2endtwo) at (14.00,3.65);

\coordinate (dvonepos) at (3.00,7.65);
\coordinate (dvtwopos) at (7.00,6.45);
\coordinate (dvthreepos) at (11.00,5.35);
\draw[wqweaveone] (2.00,8.80)--(dvonepos);
\draw[wqweaveone] (4.00,8.80)--(dvonepos);
\draw[wqweaveone] (dvonepos)--(d1endone);
\draw[wqweavetwo] (6.00,8.80)--(dvtwopos);
\draw[wqweavetwo] (8.00,8.80)--(dvtwopos);
\draw[wqweavetwo] (dvtwopos)--(d2endone);
\draw[wqweaveone] (10.00,8.80)--(dvthreepos);
\draw[wqweaveone] (12.00,8.80)--(dvthreepos);
\draw[wqweaveone] (dvthreepos)--(d1endtwo);
\draw[wqweavetwo] (14.00,8.80)--(d2endtwo);
\node[wqweavefrozen] (dvone) at (dvonepos) {};
\node[wqweavefrozen] (dvtwo) at (dvtwopos) {};
\node[wqweavefrozen] (dvthree) at (dvthreepos) {};
\draw[wqcut] (2.60,3.65)--(14.40,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$1212$};

\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(1212)$};
\node[wqstringfrozen] (d10) at (d10pos) {$[0,1]$};
\node[wqpivot]        (d11) at (d11pos) {$[1,3]$};
\node[wqstringfrozen] (d20) at (d20pos) {$[0,2]$};
\node[wqstringmutable](d21) at (d21pos) {$[2,4]$};
\node[wqstringfrozen] (d12) at (d12pos) {$[3,\infty]$};
\node[wqstringfrozen] (d22) at (d22pos) {$[4,\infty]$};
% All edge families are superimposed as continuous arrows.
% Three opposite 1/2 pairs: the complete v1--v2--v3 block.
  \draw[wqcancelblue] (dvtwo) to[bend left=5] (dvone);
  \draw[wqcancelorange] (dvone) to[bend left=5] (dvtwo);
  \draw[wqcancelblue] (dvthree) to[bend left=5] (dvtwo);
  \draw[wqcancelorange] (dvtwo) to[bend left=5] (dvthree);
  \draw[wqcancelblue] (dvone) to[bend left=16] (dvthree);
  \draw[wqcancelorange] (dvthree) to[bend right=22] (dvone);
% Terminal-weight and string-quiver edges.
  \wqextensiontriangle{d10}{dvone}{d11}
  \wqextensiontriangle{d20}{dvtwo}{d21}
  \wqextensiontriangle{d11}{dvthree}{d12}
  \draw[wqstringarrow] (d11)--(d10);
  \draw[wqstringhalf] (d10)--(d20);
  \draw[wqstringarrow] (d12)--(d11);
  \draw[wqstringarrow] (d20)--(d11);
  \draw[wqstringarrow] (d11)--(d21);
  \draw[wqstringarrow] (d21)--(d12);
  \draw[wqstringhalf] (d12)--(d22);
  \draw[wqstringarrow] (d21)--(d20);
  \draw[wqstringarrow] (d22)--(d21);

% Edge labels are drawn after the edge system.
\path (dvtwo) to[bend left=5]
  node[wqhalfblue,pos=0.44,below=0.22mm] {$\frac12$} (dvone);
\path (dvone) to[bend left=5]
  node[wqhalforange,pos=0.56,above=0.22mm] {$\frac12$} (dvtwo);
\path (dvthree) to[bend left=5]
  node[wqhalfblue,pos=0.44,below=0.22mm] {$\frac12$} (dvtwo);
\path (dvtwo) to[bend left=5]
  node[wqhalforange,pos=0.56,above=0.22mm] {$\frac12$} (dvthree);
\path (dvone) to[bend left=16]
  node[wqhalfblue,pos=0.60,below=0.32mm] {$\frac12$} (dvthree);
\path (dvthree) to[bend right=22]
  node[wqhalforange,pos=0.40,above=0.32mm] {$\frac12$} (dvone);
\path (d10)--node[wqhalf,pos=0.52] {$\frac12$} (d20);
\path (d12)--node[wqhalf,pos=0.50] {$\frac12$} (d22);
\node[wqvlabel,left=0.8mm of dvone] {$\sigma_1$};
\node[wqvlabel,above=0.8mm of dvtwo] {$\sigma_2$};
\node[wqvlabel,right=0.8mm of dvthree] {$\sigma_3$};
\end{scope}

% Fourth mutation.
\draw[wqtimearrow] (8.00,23.42)--node[wqmovelabel,right]
  {$\mu_{(1,[1,3])}\quad 121\to212$} (8.00,22.08);

% --------------------------------------------------------------------------
% t = 4.
\begin{scope}[shift={(0,11.80)}]
\draw[wqstage] (0,0) rectangle (16,10.10);
\node[wqwordlabel,anchor=west] at (0.65,9.10) {$1122112$};

\coordinate (e20pos) at (2.50,0.75);
\coordinate (e21pos) at (6.00,0.75);
\coordinate (e22pos) at (12.00,0.75);
\coordinate (e23pos) at (15.00,0.75);
\coordinate (e10pos) at (5.50,2.10);
\coordinate (e11pos) at (8.50,2.10);
\coordinate (ecutlevel) at (0,3.65);
\coordinate (e2endone) at (4.00,3.65);
\coordinate (e1endone) at (7.00,3.65);
\coordinate (e2endtwo) at (10.50,3.65);
\coordinate (e2endthree) at (14.00,3.65);

\coordinate (evonepos) at (3.00,7.65);
\coordinate (evtwopos) at (7.00,6.45);
\coordinate (evthreepos) at (11.00,5.35);
\coordinate (ebraid) at (7.00,4.85);
\draw[wqweaveone] (2.00,8.80)--(evonepos);
\draw[wqweaveone] (4.00,8.80)--(evonepos);
\draw[wqweaveone] (evonepos)--(ebraid);
\draw[wqweavetwo] (6.00,8.80)--(evtwopos);
\draw[wqweavetwo] (8.00,8.80)--(evtwopos);
\draw[wqweavetwo] (evtwopos)--(ebraid);
\draw[wqweaveone] (10.00,8.80)--(evthreepos);
\draw[wqweaveone] (12.00,8.80)--(evthreepos);
\draw[wqweaveone] (evthreepos)--(ebraid);
\draw[wqweavetwo] (14.00,8.80)--(e2endthree);
\draw[wqweavetwo] (ebraid)--(e2endone);
\draw[wqweaveone] (ebraid)--(e1endone);
\draw[wqweavetwo] (ebraid)--(e2endtwo);
\node[wqweavefrozen] (evone) at (evonepos) {};
\node[wqweavefrozen] (evtwo) at (evtwopos) {};
\node[wqweavefrozen] (evthree) at (evthreepos) {};
\node[wqbraid] at (ebraid) {$\times$};
\draw[wqcut] (3.60,3.65)--(14.40,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$2122$};

\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(2122)$};
\node[wqstringfrozen] (e20) at (e20pos) {$[0,1]$};
\node[wqstringfrozen] (e10) at (e10pos) {$[0,2]$};
\node[wqstringmutable](e21) at (e21pos) {$[1,3]$};
\node[wqstringfrozen] (e11) at (e11pos) {$[2,\infty]$};
\node[wqpivot]        (e22) at (e22pos) {$[3,4]$};
\node[wqstringfrozen] (e23) at (e23pos) {$[4,\infty]$};
% Frozen--frozen arrows.
% v1 -> v3 is 1/2 + 1/2; the adjacent pairs cancel.
  \draw[wqcancelblue] (evtwo) to[bend left=5] (evone);
  \draw[wqcancelorange] (evone) to[bend left=5] (evtwo);
  \draw[wqcancelblue] (evthree) to[bend left=5] (evtwo);
  \draw[wqcancelorange] (evtwo) to[bend left=5] (evthree);
  \draw[wqsharedarrow] (evone)
    .. controls (5.40,8.75) and (9.15,8.15) .. (evthree);
% Terminal-weight and string-quiver arrows are superimposed continuously.
  \wqextensiontriangle{e20}{evtwo}{e22}
  \wqextensiontriangle{e20}{evthree}{e21}
  \wqextensiontriangle
    [out=165,in=-125,looseness=1.05]
    [out=20,in=75,looseness=1.55]
    {e21}{evone}{e22}
  \draw[wqstringarrow] (e11)--(e10);
  \draw[wqstringhalf] (e20)--(e10);
  \draw[wqstringhalf] (e11)--(e23);
% Remaining string-quiver arrows.
\draw[wqstringarrow] (e10)--(e21);
\draw[wqstringarrow] (e21)--(e11);
\draw[wqstringarrow] (e21)--(e20);
\draw[wqstringarrow] (e22)--(e21);
\draw[wqstringarrow] (e23)--(e22);

% Edge labels are drawn after the edge system.
\path (evone) .. controls (5.40,8.75) and (9.15,8.15) ..
  node[wqhalfsum,pos=0.52,above=0.35mm]
  {$\textcolor{wqorange}{\frac12}+\textcolor{wqblue}{\frac12}$}
  (evthree);
\path (evtwo) to[bend left=5]
  node[wqhalfblue,pos=0.44,below=0.22mm] {$\frac12$} (evone);
\path (evone) to[bend left=5]
  node[wqhalforange,pos=0.56,above=0.22mm] {$\frac12$} (evtwo);
\path (evthree) to[bend left=5]
  node[wqhalfblue,pos=0.44,below=0.22mm] {$\frac12$} (evtwo);
\path (evtwo) to[bend left=5]
  node[wqhalforange,pos=0.56,above=0.22mm] {$\frac12$} (evthree);
\path (e20)--node[wqhalf,pos=0.50] {$\frac12$} (e10);
\path (e11)--node[wqhalf,pos=0.32] {$\frac12$} (e23);
\node[wqvlabel,left=0.8mm of evone] {$\sigma_1$};
\node[wqvlabel,above=0.8mm of evtwo] {$\sigma_2$};
\node[wqvlabel,right=0.8mm of evthree] {$\sigma_3$};
\end{scope}

% Fifth mutation.
\draw[wqtimearrow] (8.00,11.62)--node[wqmovelabel,right]
  {$\mu_{(2,[3,4])}\quad 22\to2$} (8.00,10.28);

% --------------------------------------------------------------------------
% t = 5.  This is the supplied terminal composite picture, with the same
% three exchange blocks and with Q(212) directly below the complete weave.
\begin{scope}
\draw[wqstage] (0,0) rectangle (16,10.10);
\node[wqwordlabel,anchor=west] at (0.65,9.10) {$1122112$};

\coordinate (f20pos) at (2.50,0.75);
\coordinate (f21pos) at (7.00,0.75);
\coordinate (f22pos) at (15.00,0.75);
\coordinate (f10pos) at (5.50,2.10);
\coordinate (f11pos) at (8.50,2.10);
\coordinate (fcutlevel) at (0,3.65);
\coordinate (f2endone) at (4.00,3.65);
\coordinate (f1endone) at (7.00,3.65);
\coordinate (f2endtwo) at (12.25,3.65);

\coordinate (fvonepos) at (3.00,7.95);
\coordinate (fvtwopos) at (7.00,7.05);
\coordinate (fvthreepos) at (11.00,6.15);
\coordinate (fbraid) at (7.00,5.35);
\coordinate (fvfourpos) at (12.25,4.55);
\draw[wqweaveone] (2.00,8.80)--(fvonepos);
\draw[wqweaveone] (4.00,8.80)--(fvonepos);
\draw[wqweaveone] (fvonepos)--(fbraid);
\draw[wqweavetwo] (6.00,8.80)--(fvtwopos);
\draw[wqweavetwo] (8.00,8.80)--(fvtwopos);
\draw[wqweavetwo] (fvtwopos)--(fbraid);
\draw[wqweaveone] (10.00,8.80)--(fvthreepos);
\draw[wqweaveone] (12.00,8.80)--(fvthreepos);
\draw[wqweaveone] (fvthreepos)--(fbraid);
\draw[wqweavetwo] (14.00,8.80)--(fvfourpos);
\draw[wqweavetwo] (fbraid)--(f2endone);
\draw[wqweaveone] (fbraid)--(f1endone);
\draw[wqweavetwo] (fbraid)--(fvfourpos);
\draw[wqweavetwo] (fvfourpos)--(f2endtwo);
\node[wqcontraction] (fvone) at (fvonepos) {};
\node[wqweavefrozen] (fvtwo) at (fvtwopos) {};
\node[wqweavefrozen] (fvthree) at (fvthreepos) {};
\node[wqbraid] at (fbraid) {$\times$};
\node[wqweavefrozen] (fvfour) at (fvfourpos) {};
\draw[wqcut] (3.60,3.65)--(12.65,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$212$};

\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(212)$};
\node[wqstringfrozen] (f20) at (f20pos) {$[0,1]$};
\node[wqstringfrozen] (f10) at (f10pos) {$[0,2]$};
\node[wqstringmutable](f21) at (f21pos) {$[1,3]$};
\node[wqstringfrozen] (f11) at (f11pos) {$[2,\infty]$};
\node[wqstringfrozen] (f22) at (f22pos) {$[3,\infty]$};
% All colored edge families are superimposed as continuous arrows.
% Frozen--frozen block: blue is the intrinsic Q_W contribution.  On
% v4 -> v2 the terminal K-pullback contributes another 1/2 in orange, so the
% coincident stroke displays the sum 1.  On v3--v4 the two shallow opposing
% arcs expose canceling contributions.
  \draw[wqcancelblue] (fvthree) to[bend left=6] (fvfour);
  \draw[wqcancelorange] (fvfour) to[bend left=6] (fvthree);
  \draw[wqsharedarrow] (fvfour)--(fvtwo);
  \draw[wqlocalarrow] (fvone)
    .. controls (5.45,8.80) and (9.15,8.15) .. (fvthree);
  \draw[wqlocalarrow] (fvfour)
    .. controls (12.80,9.10) and (5.50,9.45) .. (fvone);
% C_beta: terminal-weight arrows end at the actual weave vertices.
  \wqextensiontriangle{f20}{fvtwo}{f21}
  \wqextensiontriangle{f20}{fvthree}{f21}
  \wqextensiontriangle[out=13,in=-141,looseness=0.9]
    {f21}{fvfour}{f22}
% String-quiver edges.
  \draw[wqstringarrow] (f11)--(f10);
  \draw[wqstringhalf] (f20)--(f10);
  \draw[wqstringarrow] (f10)--(f21);
  \draw[wqstringarrow] (f21)--(f11);
  \draw[wqstringhalf] (f11)--(f22);
  \draw[wqstringarrow] (f21)--(f20);
  \draw[wqstringarrow] (f22)--(f21);

% Edge labels are drawn after the edge system.
\path (fvfour)--node[wqhalfsum,pos=0.48,above=0.32mm]
  {$\textcolor{wqorange}{\frac12}+\textcolor{wqblue}{\frac12}$}
  (fvtwo);
\path (fvthree) to[bend left=6]
  node[wqhalfblue,pos=0.44,above=0.20mm] {$\frac12$} (fvfour);
\path (fvfour) to[bend left=6]
  node[wqhalforange,pos=0.56,below=0.20mm] {$\frac12$} (fvthree);
\path (f20)--node[wqhalf,pos=0.48] {$\frac12$} (f10);
\path (f11)--node[wqhalf,pos=0.50] {$\frac12$} (f22);
\node[wqvlabel,left=0.8mm of fvone] {$\sigma_1$};
\node[wqvlabel,above=0.8mm of fvtwo] {$\sigma_2$};
\node[wqvlabel,right=0.8mm of fvthree] {$\sigma_3$};
\node[wqvlabel,right=0.8mm of fvfour] {$\sigma_4$};
\end{scope}

\end{tikzpicture}


==> a2_intro_mutation_movie_en.tex <==
\begin{tikzpicture}[x=1.00cm,y=0.66cm]
\path[use as bounding box] (0,-1.40) rectangle (16,29.95);

% --------------------------------------------------------------------------
% t = 0.
\begin{scope}[shift={(0,21.00)}]
\draw[wqstage] (0,0) rectangle (16,8.80);
\node[wqwordlabel,anchor=west] at (0.65,7.75) {$1122112$};

\coordinate (a10pos) at (1.00,2.10);
\coordinate (a11pos) at (3.00,2.10);
\coordinate (a12pos) at (7.00,2.10);
\coordinate (a13pos) at (11.00,2.10);
\coordinate (a14pos) at (13.00,2.10);
\coordinate (a20pos) at (5.00,0.75);
\coordinate (a21pos) at (7.00,0.75);
\coordinate (a22pos) at (11.00,0.75);
\coordinate (a23pos) at (15.00,0.75);
\coordinate (a1endone) at (2.00,3.65);
\coordinate (a1endtwo) at (4.00,3.65);
\coordinate (wqendone) at (6.00,3.65);
\coordinate (wqendtwo) at (8.00,3.65);
\coordinate (a1endthree) at (10.00,3.65);
\coordinate (a1endfour) at (12.00,3.65);
\coordinate (wqendthree) at (14.00,3.65);

% Identity weave from the source boundary to the initial cut.
\draw[wqweaveone] (2.00,7.25)--(a1endone);
\draw[wqweaveone] (4.00,7.25)--(a1endtwo);
\draw[wqweavetwo] (6.00,7.25)--(wqendone);
\draw[wqweavetwo] (8.00,7.25)--(wqendtwo);
\draw[wqweaveone] (10.00,7.25)--(a1endthree);
\draw[wqweaveone] (12.00,7.25)--(a1endfour);
\draw[wqweavetwo] (14.00,7.25)--(wqendthree);
\draw[wqcut] (1.60,3.65)--(14.40,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$1122112$};

% Q(1122112), immediately below the current lower boundary.
\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(1122112)$};
\node[wqstringfrozen] (a10) at (a10pos) {$[0,1]$};
\node[wqpivot]        (a11) at (a11pos) {$[1,2]$};
\node[wqstringmutable](a12) at (a12pos) {$[2,5]$};
\node[wqstringfrozen] (a20) at (a20pos) {$[0,3]$};
\node[wqstringmutable](a21) at (a21pos) {$[3,4]$};
\node[wqstringmutable](a22) at (a22pos) {$[4,7]$};
\node[wqstringmutable](a13) at (a13pos) {$[5,6]$};
\node[wqstringfrozen] (a14) at (a14pos) {$[6,\infty]$};
\node[wqstringfrozen] (a23) at (a23pos) {$[7,\infty]$};
\draw[wqstringarrow] (a11)--(a10);
\draw[wqstringhalf] (a10)--(a20);
\draw[wqstringarrow] (a12)--(a11);
\draw[wqstringarrow] (a13)--(a12);
\draw[wqstringarrow] (a20)--(a12);
\draw[wqstringarrow] (a12)--(a22);
\draw[wqstringarrow] (a14)--(a13);
\draw[wqstringarrow] (a22)--(a14);
\draw[wqstringhalf] (a14)--(a23);
\draw[wqstringarrow] (a21)--(a20);
\draw[wqstringarrow] (a22)--(a21);
\draw[wqstringarrow] (a23)--(a22);
\path (a10)--node[wqhalf,pos=0.48] {$\frac12$} (a20);
\path (a14)--node[wqhalf,pos=0.52] {$\frac12$} (a23);
\end{scope}

% First mutation.
\draw[wqtimearrow] (8.00,20.82)--node[wqmovelabel,right]
  {$\mu_{(1,[1,2])}\quad 11\to1$} (8.00,19.48);

% --------------------------------------------------------------------------
% t = 1.
\begin{scope}[shift={(0,10.50)}]
\draw[wqstage] (0,0) rectangle (16,8.80);
\node[wqwordlabel,anchor=west] at (0.65,7.75) {$1122112$};

\coordinate (b10pos) at (1.50,2.10);
\coordinate (b11pos) at (6.50,2.10);
\coordinate (b12pos) at (11.00,2.10);
\coordinate (b13pos) at (13.00,2.10);
\coordinate (b20pos) at (5.00,0.75);
\coordinate (b21pos) at (7.00,0.75);
\coordinate (b22pos) at (11.00,0.75);
\coordinate (b23pos) at (15.00,0.75);
\coordinate (b1endone) at (3.00,3.65);
\coordinate (b2endone) at (6.00,3.65);
\coordinate (b2endtwo) at (8.00,3.65);
\coordinate (b1endtwo) at (10.00,3.65);
\coordinate (b1endthree) at (12.00,3.65);
\coordinate (b2endthree) at (14.00,3.65);

\coordinate (bvonepos) at (3.00,5.85);
\draw[wqweaveone] (2.00,7.25)--(bvonepos);
\draw[wqweaveone] (4.00,7.25)--(bvonepos);
\draw[wqweaveone] (bvonepos)--(b1endone);
\draw[wqweavetwo] (6.00,7.25)--(b2endone);
\draw[wqweavetwo] (8.00,7.25)--(b2endtwo);
\draw[wqweaveone] (10.00,7.25)--(b1endtwo);
\draw[wqweaveone] (12.00,7.25)--(b1endthree);
\draw[wqweavetwo] (14.00,7.25)--(b2endthree);
  \node[wqweavefrozen] (bvone) at (bvonepos) {};
\draw[wqcut] (2.60,3.65)--(14.40,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$122112$};

\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(122112)$};
\node[wqstringfrozen] (b10) at (b10pos) {$[0,1]$};
\node[wqstringmutable](b11) at (b11pos) {$[1,4]$};
\node[wqstringfrozen] (b20) at (b20pos) {$[0,2]$};
\node[wqpivot]        (b21) at (b21pos) {$[2,3]$};
\node[wqstringmutable](b22) at (b22pos) {$[3,6]$};
\node[wqstringmutable](b12) at (b12pos) {$[4,5]$};
\node[wqstringfrozen] (b13) at (b13pos) {$[5,\infty]$};
\node[wqstringfrozen] (b23) at (b23pos) {$[6,\infty]$};
\draw[wqstringarrow] (b11)--(b10);
\draw[wqstringhalf] (b10)--(b20);
\draw[wqstringarrow] (b12)--(b11);
\draw[wqstringarrow] (b20)--(b11);
\draw[wqstringarrow] (b11)--(b22);
\draw[wqstringarrow] (b13)--(b12);
\draw[wqstringarrow] (b22)--(b13);
\draw[wqstringhalf] (b13)--(b23);
\draw[wqstringarrow] (b21)--(b20);
\draw[wqstringarrow] (b22)--(b21);
\draw[wqstringarrow] (b23)--(b22);

\wqextensiontriangle{b10}{bvone}{b11}
\path (b10)--node[wqhalf,pos=0.52] {$\frac12$} (b20);
\path (b13)--node[wqhalf,pos=0.50] {$\frac12$} (b23);
\node[wqvlabel,above=0.8mm of bvone] {$\sigma_1$};
\end{scope}

% Second mutation.
\draw[wqtimearrow] (8.00,10.32)--node[wqmovelabel,right]
  {$\mu_{(2,[2,3])}\quad 22\to2$} (8.00,8.98);

% --------------------------------------------------------------------------
% t = 2.
\begin{scope}
\draw[wqstage] (0,0) rectangle (16,8.80);
\node[wqwordlabel,anchor=west] at (0.65,7.75) {$1122112$};

\coordinate (c10pos) at (1.50,2.10);
\coordinate (c11pos) at (5.00,2.10);
\coordinate (c12pos) at (11.00,2.10);
\coordinate (c13pos) at (13.00,2.10);
\coordinate (c20pos) at (5.50,0.75);
\coordinate (c21pos) at (10.50,0.75);
\coordinate (c22pos) at (15.00,0.75);
\coordinate (c1endone) at (3.00,3.65);
\coordinate (c2endone) at (7.00,3.65);
\coordinate (c1endtwo) at (10.00,3.65);
\coordinate (c1endthree) at (12.00,3.65);
\coordinate (c2endtwo) at (14.00,3.65);

\coordinate (cvonepos) at (3.00,6.30);
\coordinate (cvtwopos) at (7.00,5.10);
\draw[wqweaveone] (2.00,7.25)--(cvonepos);
\draw[wqweaveone] (4.00,7.25)--(cvonepos);
\draw[wqweaveone] (cvonepos)--(c1endone);
\draw[wqweavetwo] (6.00,7.25)--(cvtwopos);
\draw[wqweavetwo] (8.00,7.25)--(cvtwopos);
\draw[wqweavetwo] (cvtwopos)--(c2endone);
\draw[wqweaveone] (10.00,7.25)--(c1endtwo);
\draw[wqweaveone] (12.00,7.25)--(c1endthree);
\draw[wqweavetwo] (14.00,7.25)--(c2endtwo);
  \node[wqweavefrozen] (cvone) at (cvonepos) {};
  \node[wqweavefrozen] (cvtwo) at (cvtwopos) {};
\draw[wqcut] (2.60,3.65)--(14.40,3.65);
\node[wqwordlabel,anchor=west] at (0.65,3.65) {$12112$};

\draw[wqqbox] (0.45,0.02) rectangle (15.55,3.15);
\node[wqqboxtitle] at (0.75,3.15)
  {$Q(12112)$};
\node[wqstringfrozen] (c10) at (c10pos) {$[0,1]$};
\node[wqstringmutable](c11) at (c11pos) {$[1,3]$};
\node[wqstringfrozen] (c20) at (c20pos) {$[0,2]$};
\node[wqstringmutable](c21) at (c21pos) {$[2,5]$};
\node[wqpivot]        (c12) at (c12pos) {$[3,4]$};
\node[wqstringfrozen] (c13) at (c13pos) {$[4,\infty]$};
\node[wqstringfrozen] (c22) at (c22pos) {$[5,\infty]$};
\draw[wqstringarrow] (c11)--(c10);
\draw[wqstringhalf] (c10)--(c20);
\draw[wqstringarrow] (c12)--(c11);
\draw[wqstringarrow] (c20)--(c11);
\draw[wqstringarrow] (c11)--(c21);
\draw[wqstringarrow] (c13)--(c12);
\draw[wqstringarrow] (c21)--(c13);
\draw[wqstringhalf] (c13)--(c22);
\draw[wqstringarrow] (c21)--(c20);
\draw[wqstringarrow] (c22)--(c21);

  \wqextensiontriangle{c10}{cvone}{c11}
  \wqextensiontriangle{c20}{cvtwo}{c21}
  % The two 1/2 contributions cancel only after amalgamation.
  \draw[wqcancelblue] (cvtwo) to[bend left=5]
    node[wqhalfblue,pos=0.46,below=0.25mm] {$\frac12$} (cvone);
  \draw[wqcancelorange] (cvone) to[bend left=5]
    node[wqhalforange,pos=0.54,above=0.25mm] {$\frac12$} (cvtwo);
\path (c10)--node[wqhalf,pos=0.52] {$\frac12$} (c20);
\path (c13)--node[wqhalf,pos=0.50] {$\frac12$} (c22);
\node[wqvlabel,above=0.8mm of cvone] {$\sigma_1$};
\node[wqvlabel,above=0.8mm of cvtwo] {$\sigma_2$};
\end{scope}

% The third mutation continues on the following figure page.
\draw[wqtimearrow] (8.00,-0.18)--node[wqmovelabel,right]
%  {$\mu_{(1,[3,4])}\quad 11\to1$\quad 次頁へ} (8.00,-1.08);
  {$\mu_{(1,[3,4])}\quad 11\to1$\quad continued on the next page} (8.00,-1.08);

\end{tikzpicture}


==> a3_sweep_quiver.tex <==
% The raw A_3 (N=4) sweep for the word-level weave
% Delta Delta -> Delta.  This is not the Fock--Goncharov flip: the latter is
% obtained only after applying the cyclic rotation of the boundary chart.
\begingroup
\newcommand{\AThreeSweepCoordinates}[2]{%
  \coordinate (#1top)    at ($(#2)+(0,4)$);
  \coordinate (#1right)  at ($(#2)+(4,0)$);
  \coordinate (#1bottom) at ($(#2)+(0,-4)$);
  \coordinate (#1left)   at ($(#2)+(-4,0)$);
  % Boundary lattice positions.
  \coordinate (#1m13pos)  at ($(#2)+(-1,3)$);
  \coordinate (#1p13pos)  at ($(#2)+(1,3)$);
  \coordinate (#1p22pos)  at ($(#2)+(2,2)$);
  \coordinate (#1p31pos)  at ($(#2)+(3,1)$);
  \coordinate (#1p3m1pos) at ($(#2)+(3,-1)$);
  \coordinate (#1p2m2pos) at ($(#2)+(2,-2)$);
  \coordinate (#1p1m3pos) at ($(#2)+(1,-3)$);
  \coordinate (#1m1m3pos) at ($(#2)+(-1,-3)$);
  \coordinate (#1m2m2pos) at ($(#2)+(-2,-2)$);
  \coordinate (#1m3m1pos) at ($(#2)+(-3,-1)$);
  \coordinate (#1m31pos)   at ($(#2)+(-3,1)$);
  \coordinate (#1m22pos)   at ($(#2)+(-2,2)$);
  % Interior lattice positions.
  \coordinate (#1z2pos)   at ($(#2)+(0,2)$);
  \coordinate (#1m11pos)  at ($(#2)+(-1,1)$);
  \coordinate (#1p11pos)  at ($(#2)+(1,1)$);
  \coordinate (#1m20pos)  at ($(#2)+(-2,0)$);
  \coordinate (#1z0pos)   at ($(#2)+(0,0)$);
  \coordinate (#1p20pos)  at ($(#2)+(2,0)$);
  \coordinate (#1m1m1pos) at ($(#2)+(-1,-1)$);
  \coordinate (#1p1m1pos) at ($(#2)+(1,-1)$);
  \coordinate (#1zm2pos)  at ($(#2)+(0,-2)$);
}

\newcommand{\AThreeSweepTriangleGrid}[3]{%
  \foreach \k in {0,...,4}{%
    \pgfmathsetmacro{\aThreeSweepFraction}{\k/4}
    \draw[aThreeSweepGrid]
      ($(#1)!\aThreeSweepFraction!(#2)$)--
      ($(#1)!\aThreeSweepFraction!(#3)$);
    \draw[aThreeSweepGrid]
      ($(#2)!\aThreeSweepFraction!(#1)$)--
      ($(#2)!\aThreeSweepFraction!(#3)$);
    \draw[aThreeSweepGrid]
      ($(#3)!\aThreeSweepFraction!(#1)$)--
      ($(#3)!\aThreeSweepFraction!(#2)$);
  }
}

% As in the other quiver figures, these are named TikZ nodes rather than
% anonymous marks on coordinates.  TikZ therefore terminates every arrow at
% the node boundary, so no arrowhead is hidden beneath a vertex.
\newcommand{\AThreeSweepSourceNodes}{%
  \foreach \v in {m13,p13,p22,p31,m31,m22}{%
    \node[aThreeSweepFrozen] (L\v) at (L\v pos) {};}
  \foreach \v in {z2,m11,p11,m20,z0,p20,m1m1,p1m1,zm2}{%
    \node[aThreeSweepMutable] (L\v) at (L\v pos) {};}
}

\newcommand{\AThreeSweepTargetNodes}{%
  % The endpoint strings are unchanged by mutation and relabeling: the frozen
  % vertices therefore remain on the two sides 23 and 21 of the upper face.
  \foreach \v in {m13,p13,p22,p31,m31,m22}{%
    \node[aThreeSweepFrozen] (R\v) at (R\v pos) {};}
  \foreach \v in {z2,m11,p11,m20,z0,p20,m1m1,p1m1,zm2}{%
    \node[aThreeSweepMutable] (R\v) at (R\v pos) {};}
}

\newcommand{\AThreeSweepSourceArrows}{%
  \foreach \u/\v in {
    m20/m31,m1m1/m20,m22/m20,m20/m11,zm2/m1m1,
    m11/m1m1,m1m1/z0,p1m1/zm2,p20/p1m1,z0/p1m1,
    p1m1/p11,p31/p20,p11/p20,p20/p22,m11/m22,
    z0/m11,m13/m11,m11/z2,p11/z0,p22/p11,z2/p11,
    p11/p13,z2/m13,p13/z2}{%
    \draw[aThreeSweepArrow] (L\u)--(L\v);}
  \foreach \u/\v in {m31/m22,p22/p31,m22/m13,p13/p22}{%
    \draw[aThreeSweepHalfArrow] (L\u)--(L\v);}
}

\newcommand{\AThreeSweepTargetArrows}{%
  \foreach \u/\v in {
    zm2/m1m1,p1m1/zm2,p1m1/z0,p20/p1m1,p20/p31,
    m1m1/p1m1,m1m1/m20,z0/m1m1,z0/p11,m20/m11,
    m31/m20,m11/z0,m11/m31,m11/z2,p11/p20,
    p11/m11,p11/p22,p31/p11,m22/m11,z2/p11,
    z2/m22,z2/p13,p22/z2,m13/z2,p13/m13}{%
    \draw[aThreeSweepArrow] (R\u)--(R\v);}
  \foreach \u/\v in {m31/m22,m22/m13,p22/p31,p13/p22}{%
    \draw[aThreeSweepHalfArrow] (R\u)--(R\v);}
}

\begin{tikzpicture}[
  x=0.52cm,
  y=0.52cm,
  aThreeSweepGrid/.style={draw=black!16,line width=0.34pt},
  aThreeSweepBoundary/.style={draw=black!56,line width=0.72pt,
    line cap=round,line join=round},
  aThreeSweepDiagonal/.style={draw=wqorange,line width=0.86pt,
    line cap=round},
  aThreeSweepArrow/.style={wqlocalarrow,line width=0.50pt,
    -{Stealth[length=1.18mm,width=0.84mm]}},
  aThreeSweepHalfArrow/.style={aThreeSweepArrow,wqhalfedge},
  aThreeSweepMutable/.style={circle,wqqvertex,fill=white,
    minimum size=1.90mm,inner sep=0pt,line width=0.52pt},
  aThreeSweepFrozen/.style={rectangle,wqqvertex,fill=teal!6,
    minimum size=1.90mm,inner sep=0pt,line width=0.52pt},
  aThreeSweepPanel/.style={font=\scriptsize,text=black!82},
  aThreeSweepMap/.style={wqmaparrow},
  aThreeSweepSequence/.style={font=\scriptsize,text=black!88,
    align=left,inner sep=0pt}
]
\path[use as bounding box] (-13.8,-5.35) rectangle (13.8,4.8);
\coordinate (leftCenter) at (-9,0);
\coordinate (rightCenter) at (9,0);
\AThreeSweepCoordinates{L}{leftCenter}
\AThreeSweepCoordinates{R}{rightCenter}

% Initial boundary: the quadrilateral is divided by the vertical diagonal.
\AThreeSweepTriangleGrid{Lleft}{Lbottom}{Ltop}
\AThreeSweepTriangleGrid{Lbottom}{Lright}{Ltop}
% Final boundary: the quadrilateral is divided by the horizontal diagonal.
\AThreeSweepTriangleGrid{Rleft}{Rright}{Rtop}
\AThreeSweepTriangleGrid{Rleft}{Rbottom}{Rright}
\draw[aThreeSweepBoundary]
  (Ltop)--(Lright)--(Lbottom)--(Lleft)--cycle;
\draw[aThreeSweepBoundary]
  (Rtop)--(Rright)--(Rbottom)--(Rleft)--cycle;
\draw[aThreeSweepDiagonal] (Ltop)--(Lbottom);
\draw[aThreeSweepDiagonal] (Rleft)--(Rright);

% Put down named nodes first, as in the manuscript's other quiver figures;
% arrows then meet the node boundaries automatically.
\AThreeSweepSourceNodes
\AThreeSweepTargetNodes
\AThreeSweepSourceArrows
\AThreeSweepTargetArrows

\node[aThreeSweepPanel,anchor=north] at ($(leftCenter)+(0,-4.55)$)
  {initial $Q(\boldsymbol\Delta\boldsymbol\Delta)$};
\node[aThreeSweepPanel,anchor=north] at ($(rightCenter)+(0,-4.55)$)
  {final $Q^{\mathrm{sweep}}(\fW)$};

\draw[aThreeSweepMap] (-3.35,0)--(3.35,0);
\node[font=\small,fill=white,inner xsep=1.5pt,inner ysep=0.8pt]
  at (0,0.58) {sweep $\mu_\fW$};
\node[font=\scriptsize,fill=white,inner xsep=1.2pt,inner ysep=0.6pt]
  at (0,-0.57)
  {$\boldsymbol\Delta\boldsymbol\Delta\longrightarrow\boldsymbol\Delta$};

% A top-to-bottom sweep of the tetrahedral drawing, reading equal-height
% vertices from left to right.  Four-valent commutations give no mutation.
% \node[aThreeSweepSequence,anchor=north] at (0,-5.55) {$
% \begin{aligned}
%  \mu_\fW:\quad
%  &\mu_{(0,0,2,0)}\ ;\ \mu_{(0,0,1,1)}\ ;\
%   \mu_{(1,0,1,0)}\ ;\ \mu_{(0,1,1,0)}\ ;\\[-0.10ex]
%  &\mu_{(0,0,0,2)}\ ;\ \mu_{(1,0,0,1)}\ ;\
%   \mu_{(0,1,0,1)}\ ;\\[-0.10ex]
%  &\mu_{(2,0,0,0)}\ ;\ \mu_{(1,1,0,0)}\ ;\
%   \mu_{(0,2,0,0)}.
% \end{aligned}$};
\end{tikzpicture}
\endgroup


==> a3_tetrahedral_weave.tex <==
% Type A_3 word-level weave Delta Delta -> Delta, drawn in a
% tetrahedral pattern.
% Four-valent commute vertices are suppressed.
\begin{tikzpicture}[
  x=0.94cm,
  y=0.82cm,
  scale=0.80,
  aThreeStrand/.style={line width=0.98pt,line cap=round,line join=round},
  aThreeOne/.style={aThreeStrand,draw=wqteal},
  aThreeTwo/.style={aThreeStrand,draw=wqorange,
    dash pattern=on 3.0pt off 1.45pt},
  aThreeThree/.style={aThreeStrand,draw=wqblue,
    dash pattern=on 0.75pt off 1.35pt},
  aThreeFrame/.style={draw=black!22,line width=0.48pt},
  aThreeT/.style={circle,draw=black!82,fill=blue!12,
    minimum size=2.35mm,inner sep=0pt,line width=0.56pt},
  aThreeH/.style={circle,draw=black!82,fill=white,
    minimum size=3.35mm,inner sep=0pt,line width=0.68pt},
  aThreeVertexLabel/.style={font=\scriptsize,fill=white,
    inner xsep=0.8pt,inner ysep=0.45pt,text=black!88},
  aThreeBoundaryLabel/.style={font=\footnotesize,fill=white,
    inner xsep=1.2pt,inner ysep=0.7pt,text=black!82}
]
\path[use as bounding box] (-6.55,-0.82) rectangle (6.55,10.57);

% The outer triangle has barycentric vertices a,b,c.  The ten weave
% vertices are placed at
%   ((a+(d+1)/3)/3,(b+(d+1)/3)/3,(c+(d+1)/3)/3).
\coordinate (aCorner) at (-6,0);
\coordinate (bCorner) at ( 6,0);
\coordinate (cCorner) at ( 0,{6*sqrt(3)});

\coordinate (t002) at
  (barycentric cs:aCorner=1,bCorner=1,cCorner=7);
\coordinate (t101) at
  (barycentric cs:aCorner=4,bCorner=1,cCorner=4);
\coordinate (t011) at
  (barycentric cs:aCorner=1,bCorner=4,cCorner=4);
\coordinate (t200) at
  (barycentric cs:aCorner=7,bCorner=1,cCorner=1);
\coordinate (t110) at
  (barycentric cs:aCorner=4,bCorner=4,cCorner=1);
\coordinate (t020) at
  (barycentric cs:aCorner=1,bCorner=7,cCorner=1);

\coordinate (h001) at
  (barycentric cs:aCorner=2,bCorner=2,cCorner=5);
\coordinate (h100) at
  (barycentric cs:aCorner=5,bCorner=2,cCorner=2);
\coordinate (h010) at
  (barycentric cs:aCorner=2,bCorner=5,cCorner=2);
\coordinate (h000) at
  (barycentric cs:aCorner=1,bCorner=1,cCorner=1);

% Six boundary points on each side, ordered as 1,2,1,3,2,1.
\coordinate (left1) at
  (barycentric cs:aCorner=1,cCorner=6);
\coordinate (left2) at
  (barycentric cs:aCorner=2,cCorner=5);
\coordinate (left3) at
  (barycentric cs:aCorner=3,cCorner=4);
\coordinate (left4) at
  (barycentric cs:aCorner=4,cCorner=3);
\coordinate (left5) at
  (barycentric cs:aCorner=5,cCorner=2);
\coordinate (left6) at
  (barycentric cs:aCorner=6,cCorner=1);
\coordinate (right1) at
  (barycentric cs:bCorner=1,cCorner=6);
\coordinate (right2) at
  (barycentric cs:bCorner=2,cCorner=5);
\coordinate (right3) at
  (barycentric cs:bCorner=3,cCorner=4);
\coordinate (right4) at
  (barycentric cs:bCorner=4,cCorner=3);
\coordinate (right5) at
  (barycentric cs:bCorner=5,cCorner=2);
\coordinate (right6) at
  (barycentric cs:bCorner=6,cCorner=1);
\coordinate (bottom1) at
  (barycentric cs:aCorner=6,bCorner=1);
\coordinate (bottom2) at
  (barycentric cs:aCorner=5,bCorner=2);
\coordinate (bottom3) at
  (barycentric cs:aCorner=4,bCorner=3);
\coordinate (bottom4) at
  (barycentric cs:aCorner=3,bCorner=4);
\coordinate (bottom5) at
  (barycentric cs:aCorner=2,bCorner=5);
\coordinate (bottom6) at
  (barycentric cs:aCorner=1,bCorner=6);
\draw[aThreeFrame]
  (aCorner)--(cCorner)--(bCorner)--cycle;

% Internal strands of colors 1 and 2.
\draw[aThreeOne] (t002)--(h001);
\draw[aThreeOne] (t101)--(h001);
\draw[aThreeOne] (t011)--(h001);
\draw[aThreeOne] (t101)--(h100);
\draw[aThreeOne] (t200)--(h100);
\draw[aThreeOne] (t110)--(h100);
\draw[aThreeOne] (t011)--(h010);
\draw[aThreeOne] (t110)--(h010);
\draw[aThreeOne] (t020)--(h010);
\draw[aThreeTwo] (h001)--(h000);
\draw[aThreeTwo] (h100)--(h000);
\draw[aThreeTwo] (h010)--(h000);

% Left input boundary.
\draw[aThreeOne]   (t002)--(left1);
\draw[aThreeTwo]   (h001)--(left2);
% The four-valent commute 13 -> 31 is absorbed into the boundary placement.
\draw[aThreeOne]   (t101)--(left4);
\draw[aThreeThree] (h000)--(left3);
\draw[aThreeTwo]   (h100)--(left5);
\draw[aThreeOne]   (t200)--(left6);

% Right input boundary.
\draw[aThreeOne]   (t002)--(right1);
\draw[aThreeTwo]   (h001)--(right2);
\draw[aThreeOne]   (t011)--(right3);
\draw[aThreeThree] (h000)--(right4);
\draw[aThreeTwo]   (h010)--(right5);
\draw[aThreeOne]   (t020)--(right6);

% Bottom output boundary.
\draw[aThreeOne]   (t200)--(bottom1);
\draw[aThreeTwo]   (h100)--(bottom2);
\draw[aThreeOne]   (t110)--(bottom3);
\draw[aThreeThree] (h000)--(bottom4);
\draw[aThreeTwo]   (h010)--(bottom5);
\draw[aThreeOne]   (t020)--(bottom6);

% Six trivalent contraction vertices.
\node[aThreeT] at (t002) {};
\node[aThreeT] at (t101) {};
\node[aThreeT] at (t011) {};
\node[aThreeT] at (t200) {};
\node[aThreeT] at (t110) {};
\node[aThreeT] at (t020) {};

% Four six-valent braid vertices.
\node[aThreeH] at (h001) {};
\node[aThreeH] at (h100) {};
\node[aThreeH] at (h010) {};
\node[aThreeH] at (h000) {};

% Tetrahedral lattice labels.
\node[aThreeVertexLabel,above=1.25mm of t002] {$(0,0,2,0)$};
\node[aThreeVertexLabel,above left=0.80mm and 0.60mm of t101]
  {$(1,0,1,0)$};
\node[aThreeVertexLabel,right=1.20mm of t011] {$(0,1,1,0)$};
\node[aThreeVertexLabel,left=1.20mm of t200]  {$(2,0,0,0)$};
\node[aThreeVertexLabel,below=1.10mm of t110] {$(1,1,0,0)$};
\node[aThreeVertexLabel,right=1.20mm of t020] {$(0,2,0,0)$};
\node[aThreeVertexLabel,right=1.20mm of h001] {$(0,0,1,1)$};
\node[aThreeVertexLabel,left=1.20mm of h100]  {$(1,0,0,1)$};
\node[aThreeVertexLabel,right=1.20mm of h010] {$(0,1,0,1)$};
\node[aThreeVertexLabel,left=1.20mm of h000]  {$(0,0,0,2)$};

% Boundary words are read counterclockwise: up the left side, down the right
% side, and from left to right along the bottom side.
\node[aThreeBoundaryLabel,rotate=60] at (-4.70,6.45)
  {input: $\boldsymbol\Delta=121321$};
\node[aThreeBoundaryLabel,rotate=-60] at (4.70,6.45)
  {input: $\boldsymbol\Delta=121321$};
\node[aThreeBoundaryLabel] at (0,-0.45)
  {output: $\boldsymbol\Delta=121321$};
\end{tikzpicture}


==> a3_weave_string_diagram.tex <==
% The same A_3 weave Delta Delta -> Delta as in
% a3_tetrahedral_weave.tex, now drawn as a top-to-bottom string diagram.
% The three four-valent commutations suppressed in the tetrahedral projection
% are drawn here as ordinary transverse crossings.
\begin{tikzpicture}[
  x=0.53cm,
  y=0.36cm,
  aThreeString/.style={line width=0.92pt,line cap=round,line join=round},
  aThreeStringOne/.style={aThreeString,draw=wqteal},
  aThreeStringTwo/.style={aThreeString,draw=wqorange,
    dash pattern=on 2.8pt off 1.35pt},
  aThreeStringThree/.style={aThreeString,draw=wqblue,
    dash pattern=on 0.72pt off 1.22pt},
  aThreeStringT/.style={circle,draw=black!82,fill=blue!12,
    minimum size=2.15mm,inner sep=0pt,line width=0.54pt},
  aThreeStringH/.style={circle,draw=black!82,fill=white,
    minimum size=3.05mm,inner sep=0pt,line width=0.64pt},
  aThreeStringVertexLabel/.style={font=\tiny,fill=white,
    inner xsep=0.55pt,inner ysep=0.25pt,text=black!82},
  aThreeStringBoundary/.style={font=\tiny,text=black!78},
  aThreeStringWord/.style={font=\scriptsize,text=black!84}
]
\path[use as bounding box] (-6.30,-1.70) rectangle (7.15,17.70);

% Boundary vertices for 121321 121321 and 121321.
\foreach \name/\x in {
  b0/-5.5,b1/-4.5,b2/-3.5,b3/-2.5,b4/-1.5,b5/-.5,
  b6/.5,b7/1.5,b8/2.5,b9/3.5,b10/4.5,b11/5.5}{
  \coordinate (\name) at (\x,16);}
\foreach \name/\x in {e0/-2.5,e1/-1.5,e2/-.5,e3/.5,e4/1.5,e5/2.5}{
  \coordinate (\name) at (\x,0);}

% The thirteen local moves, in sweep order.  Vertices in the same horizontal
% layer of the tetrahedral projection are aligned.  Each commuting crossing is
% placed at the actual intersection of its two straight strands.
\coordinate (v1)  at ( 0.0,15);
\coordinate (v2)  at ( 0.0,14);
\coordinate (v4)  at (-2.0,11.5);
\coordinate (v5)  at ( 1.0,11.5);
\coordinate (v7)  at ( 0.0, 8);
\coordinate (v8)  at (-2.0, 6.5);
\coordinate (v9)  at ( 2.0, 6.5);
\coordinate (v11) at (-3.5, 2);
\coordinate (v12) at (-0.35,2);
\coordinate (v13) at ( 2.5, 2);

% Exact straight-through locations of the three commuting crossings.
\coordinate (v3)  at ($(v2)!60/89!(v4)$);
\coordinate (v6)  at ($(v5)!1/6!(v9)$);
\coordinate (v10) at ($(v9)!305/421!(v12)$);

% Color 1 strands.
\foreach \u/\v in {
  b5/v1,b6/v1,v1/v2,b2/v4,v2/v3,v3/v4,v2/v5,b8/v5,
  v4/v8,v5/v6,v6/v9,b0/v11,v8/v11,v8/v12,
  v9/v10,v10/v12,v9/v13,b11/v13,
  v11/e0,v12/e2,v13/e5}{
  \draw[aThreeStringOne] (\u)--(\v);}

% Color 2 strands.
\foreach \u/\v in {
  b4/v2,b7/v2,v2/v7,v7/v8,v7/v9,b1/v8,b10/v9,
  v8/e1,v9/e4}{
  \draw[aThreeStringTwo] (\u)--(\v);}

% Color 3 strands.
\foreach \u/\v in {
  b3/v3,v3/v7,b9/v6,v6/v7,v7/v10,v10/e3}{
  \draw[aThreeStringThree] (\u)--(\v);}

% Six contractions and four A_2 braid vertices.
\foreach \v in {v1,v4,v5,v11,v12,v13}{\node[aThreeStringT] at (\v) {};}
\foreach \v in {v2,v7,v8,v9}{\node[aThreeStringH] at (\v) {};}

% Octahedron labels on the ten mutation vertices.
\node[aThreeStringVertexLabel,right=0.80mm of v1]  {$(0,0,2,0)$};
\node[aThreeStringVertexLabel,right=0.80mm of v2]  {$(0,0,1,1)$};
\node[aThreeStringVertexLabel,left=0.80mm of v4]   {$(1,0,1,0)$};
\node[aThreeStringVertexLabel,right=0.80mm of v5]  {$(0,1,1,0)$};
\node[aThreeStringVertexLabel,right=0.80mm of v7]  {$(0,0,0,2)$};
\node[aThreeStringVertexLabel,left=0.80mm of v8]   {$(1,0,0,1)$};
\node[aThreeStringVertexLabel,right=0.80mm of v9]  {$(0,1,0,1)$};
\node[aThreeStringVertexLabel,left=0.80mm of v11]  {$(2,0,0,0)$};
\node[aThreeStringVertexLabel,left=0.80mm of v12]  {$(1,1,0,0)$};
\node[aThreeStringVertexLabel,right=0.80mm of v13] {$(0,2,0,0)$};

% Boundary words and their individual colors.
\node[aThreeStringWord] at (0,17.35)
  {$\boldsymbol\Delta\boldsymbol\Delta$};
\foreach \x/\c in {
  -5.5/1,-4.5/2,-3.5/1,-2.5/3,-1.5/2,-.5/1,
  .5/1,1.5/2,2.5/1,3.5/3,4.5/2,5.5/1}{
  \node[aThreeStringBoundary,above=0.45mm] at (\x,16) {$\c$};}
\foreach \x/\c in {-2.5/1,-1.5/2,-.5/1,.5/3,1.5/2,2.5/1}{
  \node[aThreeStringBoundary,below=0.45mm] at (\x,0) {$\c$};}
\node[aThreeStringWord] at (0,-1.35) {$\boldsymbol\Delta$};
\end{tikzpicture}


==> basic_weave_generators.tex <==
\begin{tikzpicture}[x=0.82cm,y=0.56cm]
\path[use as bounding box] (-0.25,-0.45) rectangle (14.55,5.55);

% Contraction ii -> i.
\coordinate (basic-contraction) at (1.65,2.75);
\node[wqboundarylabel] at (1.10,5.05) {\(i\)};
\node[wqboundarylabel] at (2.20,5.05) {\(i\)};
\draw[wqweaveone,wqweavedisplay]
  (1.10,4.70)--(basic-contraction);
\draw[wqweaveone,wqweavedisplay]
  (2.20,4.70)--(basic-contraction);
\draw[wqweaveone,wqweavedisplay]
  (basic-contraction)--(1.65,0.85);
\node[wqboundarylabel] at (1.65,0.50) {\(i\)};
\node[wqpanellabel] at (1.65,-0.20) {contraction};

% Type A_2 braid move iji -> jij.
\coordinate (basic-braid) at (6.85,2.75);
\node[wqboundarylabel] at (5.65,5.05) {\(i\)};
\node[wqboundarylabel] at (6.85,5.05) {\(j\)};
\node[wqboundarylabel] at (8.05,5.05) {\(i\)};
\draw[wqweaveone,wqweavedisplay]
  (5.65,4.70)--(basic-braid);
\draw[wqweavetwo,wqweavedisplay]
  (6.85,4.70)--(basic-braid);
\draw[wqweaveone,wqweavedisplay]
  (8.05,4.70)--(basic-braid);
\draw[wqweavetwo,wqweavedisplay]
  (basic-braid)--(5.65,0.85);
\draw[wqweaveone,wqweavedisplay]
  (basic-braid)--(6.85,0.85);
\draw[wqweavetwo,wqweavedisplay]
  (basic-braid)--(8.05,0.85);
\node[wqboundarylabel] at (5.65,0.50) {\(j\)};
\node[wqboundarylabel] at (6.85,0.50) {\(i\)};
\node[wqboundarylabel] at (8.05,0.50) {\(j\)};
\node[wqpanellabel] at (6.85,-0.20) {\(A_2\) braid move};

% Shuffle i^+j^- -> j^-i^+.
\coordinate (basic-shuffle) at (12.30,2.75);
\node[wqboundarylabel] at (11.50,5.05) {\(i^+\)};
\node[wqboundarylabel] at (13.10,5.05) {\(j^-\)};
\draw[wqweaveone,wqweavedisplay]
  (11.50,4.70)--(basic-shuffle)--(13.10,0.85);
\draw[wqweavetwo,wqweavedisplay]
  (13.10,4.70)--(basic-shuffle)--(11.50,0.85);
\node[wqboundarylabel] at (11.50,0.50) {\(j^-\)};
\node[wqboundarylabel] at (13.10,0.50) {\(i^+\)};
\node[wqpanellabel] at (12.30,-0.20) {shuffle};
\end{tikzpicture}


==> c3_tetrahedral_weave.tex <==
% Generated type C_3 word-level weave Delta Delta -> Delta.
% Exact shortest trace: 32 local moves.
% Vertex counts: 9 contractions, 7 six-valent vertices,
% 6 eight-valent vertices; the 10 commutations are unmarked
% intersections of straight strands.
\begingroup
\colorlet{cThreeTeal}{teal!70!black}
\colorlet{cThreeOrange}{orange!82!black}
\colorlet{cThreeBlue}{blue!68!black}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  cThreeStrand/.style={line width=0.92pt,line cap=round,line join=round},
  cThreeOne/.style={cThreeStrand,draw=cThreeTeal},
  cThreeTwo/.style={cThreeStrand,draw=cThreeOrange,
    dash pattern=on 3.0pt off 1.45pt},
  cThreeThree/.style={cThreeStrand,draw=cThreeBlue,
    dash pattern=on 0.78pt off 1.35pt},
  cThreeFrame/.style={draw=black!24,line width=0.52pt},
  cThreeContraction/.style={circle,draw=black!82,fill=blue!12,
    minimum size=2.45mm,inner sep=0pt,line width=0.56pt},
  cThreeBraidThree/.style={circle,draw=black!82,fill=white,
    minimum size=3.35mm,inner sep=0pt,line width=0.68pt},
  cThreeBraidFour/.style={circle,draw=black!82,fill=white,double,
    double distance=0.48pt,minimum size=3.80mm,inner sep=0pt,
    line width=0.52pt},
  cThreeBoundary/.style={font=\footnotesize,fill=white,
    inner xsep=1.2pt,inner ysep=0.7pt,text=black!84},
  cThreeLegend/.style={font=\scriptsize,text=black!78}
]
\path[use as bounding box] (-9.30,-1.82) rectangle (9.30,12.90);
\coordinate (leftCorner) at (-8.350,0);
\coordinate (topCorner) at (0,12.550);
\coordinate (rightCorner) at (8.350,0);
\draw[cThreeFrame] (leftCorner)--(topCorner)--(rightCorner)--cycle;

% Strands are grouped by color.  A transverse crossing without a
% marker is a commutation of colors 1 and 3.
% Color 1 strands.
\draw[cThreeOne] (-5.010,5.020) -- (-4.153,3.886);
\draw[cThreeOne] (0.835,11.295) -- (-1.212,8.184);
\draw[cThreeOne] (-2.505,8.785) -- (-1.212,8.184);
\draw[cThreeOne] (-7.515,1.255) -- (-5.337,2.853);
\draw[cThreeOne] (-4.153,3.886) -- (-5.337,2.853);
\draw[cThreeOne] (-1.212,8.184) -- (-1.071,4.757);
\draw[cThreeOne] (5.845,3.765) -- (3.104,5.257);
\draw[cThreeOne] (3.340,7.530) -- (3.104,5.257);
\draw[cThreeOne] (-1.071,4.757) -- (-3.271,3.387);
\draw[cThreeOne] (-4.153,3.886) -- (-3.271,3.387);
\draw[cThreeOne] (3.104,5.257) -- (0.864,3.434);
\draw[cThreeOne] (-1.071,4.757) -- (0.864,3.434);
\draw[cThreeOne] (-3.271,3.387) -- (-3.535,2.098);
\draw[cThreeOne] (-5.337,2.853) -- (-5.343,1.553);
\draw[cThreeOne] (-3.535,2.098) -- (-5.343,1.553);
\draw[cThreeOne] (0.864,3.434) -- (0.717,1.292);
\draw[cThreeOne] (-3.535,2.098) -- (-1.151,0.791);
\draw[cThreeOne] (0.717,1.292) -- (-1.151,0.791);
\draw[cThreeOne] (0.717,1.292) -- (3.340,0.000);
\draw[cThreeOne] (-5.343,1.553) -- (-6.680,0.000);
\draw[cThreeOne] (-1.151,0.791) -- (-1.670,0.000);

% Color 2 strands.
\draw[cThreeTwo] (-1.670,10.040) -- (-1.212,8.184);
\draw[cThreeTwo] (-4.175,6.275) -- (-2.612,5.924);
\draw[cThreeTwo] (-1.212,8.184) -- (-2.612,5.924);
\draw[cThreeTwo] (-6.680,2.510) -- (-4.153,3.886);
\draw[cThreeTwo] (-2.612,5.924) -- (-4.153,3.886);
\draw[cThreeTwo] (-1.212,8.184) -- (0.629,7.497);
\draw[cThreeTwo] (1.670,10.040) -- (0.629,7.497);
\draw[cThreeTwo] (4.175,6.275) -- (3.104,5.257);
\draw[cThreeTwo] (0.629,7.497) -- (1.397,5.971);
\draw[cThreeTwo] (3.104,5.257) -- (1.397,5.971);
\draw[cThreeTwo] (0.629,7.497) to[bend left=-4.20] (0.523,5.435);
\draw[cThreeTwo] (1.397,5.971) -- (0.523,5.435);
\draw[cThreeTwo] (-2.612,5.924) -- (-1.071,4.757);
\draw[cThreeTwo] (0.523,5.435) -- (-1.071,4.757);
\draw[cThreeTwo] (3.104,5.257) -- (3.796,3.004);
\draw[cThreeTwo] (6.680,2.510) -- (3.796,3.004);
\draw[cThreeTwo] (0.523,5.435) -- (0.864,3.434);
\draw[cThreeTwo] (0.864,3.434) -- (2.607,2.579);
\draw[cThreeTwo] (3.796,3.004) -- (2.607,2.579);
\draw[cThreeTwo] (-1.071,4.757) -- (-0.835,2.833);
\draw[cThreeTwo] (0.864,3.434) -- (-0.835,2.833);
\draw[cThreeTwo] (-4.153,3.886) -- (-3.535,2.098);
\draw[cThreeTwo] (-0.835,2.833) -- (-3.535,2.098);
\draw[cThreeTwo] (2.607,2.579) -- (3.073,1.673);
\draw[cThreeTwo] (3.796,3.004) to[bend left=-4.20] (3.073,1.673);
\draw[cThreeTwo] (-0.835,2.833) -- (0.717,1.292);
\draw[cThreeTwo] (3.073,1.673) -- (0.717,1.292);
\draw[cThreeTwo] (-3.535,2.098) -- (-5.010,0.000);
\draw[cThreeTwo] (0.717,1.292) -- (0.000,0.000);
\draw[cThreeTwo] (3.073,1.673) -- (5.010,0.000);

% Color 3 strands.
\draw[cThreeThree] (-5.845,3.765) -- (-2.612,5.924);
\draw[cThreeThree] (-0.835,11.295) -- (0.629,7.497);
\draw[cThreeThree] (-3.340,7.530) -- (-2.612,5.924);
\draw[cThreeThree] (-2.612,5.924) -- (-0.088,6.478);
\draw[cThreeThree] (2.505,8.785) -- (0.629,7.497);
\draw[cThreeThree] (0.629,7.497) -- (-0.088,6.478);
\draw[cThreeThree] (5.010,5.020) -- (3.796,3.004);
\draw[cThreeThree] (-0.088,6.478) -- (0.523,5.435);
\draw[cThreeThree] (0.629,7.497) to[bend left=4.20] (0.523,5.435);
\draw[cThreeThree] (-2.612,5.924) -- (-0.835,2.833);
\draw[cThreeThree] (0.523,5.435) -- (3.796,3.004);
\draw[cThreeThree] (3.796,3.004) -- (5.567,1.833);
\draw[cThreeThree] (7.515,1.255) -- (5.567,1.833);
\draw[cThreeThree] (0.523,5.435) -- (-0.835,2.833);
\draw[cThreeThree] (-0.835,2.833) -- (3.073,1.673);
\draw[cThreeThree] (3.796,3.004) to[bend left=4.20] (3.073,1.673);
\draw[cThreeThree] (3.073,1.673) -- (5.293,1.077);
\draw[cThreeThree] (5.567,1.833) -- (5.293,1.077);
\draw[cThreeThree] (-0.835,2.833) -- (-3.340,0.000);
\draw[cThreeThree] (3.073,1.673) -- (1.670,0.000);
\draw[cThreeThree] (5.293,1.077) -- (6.680,0.000);

% Mark the noncommuting weave vertices after drawing the strands.
\node[cThreeBraidThree] (v03) at (-1.212,8.184) {};
\node[cThreeBraidFour] (v04) at (-2.612,5.924) {};
\node[cThreeBraidThree] (v05) at (-4.153,3.886) {};
\node[cThreeContraction] (v06) at (-5.337,2.853) {};
\node[cThreeBraidFour] (v08) at (0.629,7.497) {};
\node[cThreeContraction] (v09) at (-0.088,6.478) {};
\node[cThreeBraidThree] (v11) at (3.104,5.257) {};
\node[cThreeContraction] (v12) at (1.397,5.971) {};
\node[cThreeBraidFour] (v13) at (0.523,5.435) {};
\node[cThreeBraidThree] (v14) at (-1.071,4.757) {};
\node[cThreeContraction] (v16) at (-3.271,3.387) {};
\node[cThreeBraidFour] (v18) at (3.796,3.004) {};
\node[cThreeContraction] (v19) at (5.567,1.833) {};
\node[cThreeBraidThree] (v21) at (0.864,3.434) {};
\node[cThreeContraction] (v22) at (2.607,2.579) {};
\node[cThreeBraidFour] (v23) at (-0.835,2.833) {};
\node[cThreeBraidThree] (v24) at (-3.535,2.098) {};
\node[cThreeContraction] (v25) at (-5.343,1.553) {};
\node[cThreeBraidFour] (v27) at (3.073,1.673) {};
\node[cThreeContraction] (v28) at (5.293,1.077) {};
\node[cThreeBraidThree] (v30) at (0.717,1.292) {};
\node[cThreeContraction] (v31) at (-1.151,0.791) {};

% Boundary words are read counterclockwise: up the left side,
% down the right side, and from left to right along the bottom.
\node[cThreeBoundary,rotate=56.4] at (-5.93,6.55) {input: $\boldsymbol\Delta=123123123$};
\node[cThreeBoundary,rotate=-56.4] at (5.93,6.55) {input: $\boldsymbol\Delta=123123123$};
\node[cThreeBoundary] at (0,-0.43) {output: $\boldsymbol\Delta=123123123$};

% Legend for the three marked local moves.
\node[cThreeContraction] at (-5.95,-1.25) {};
\node[cThreeLegend,anchor=west] at (-5.68,-1.25) {$ii\to i$};
\node[cThreeBraidThree] at (-1.45,-1.25) {};
\node[cThreeLegend,anchor=west] at (-1.15,-1.25) {$iji\to jij$};
\node[cThreeBraidFour] at (3.75,-1.25) {};
\node[cThreeLegend,anchor=west] at (4.08,-1.25) {$ijij\to jiji$};
\end{tikzpicture}
\endgroup


==> contraction_quiver_mutation.tex <==
\begin{tikzpicture}[x=0.92cm,y=0.72cm]
\path[use as bounding box] (-0.20,0.30) rectangle (16.00,5.95);

% Plus-tag contraction with no extra vertices.
\node[wqdiagramlabel] at (3.10,5.70) {$Q(i^+i^+)$};
\node[wqlevel,anchor=east] at (0.02,4.05) {$i$};
\draw[wqguide] (0.15,4.05)--(6.05,4.05);

\node[wqlargefrozen] (plus-source-left) at (1.15,4.05)
  {$[0,1]$};
\node[wqlargepivot] (plus-source-pivot) at (3.10,4.05)
  {$[1,2]$};
\node[wqlargefrozen] (plus-source-right) at (5.05,4.05)
  {$[2,\infty]$};
\draw[wqstringarrow]
  (plus-source-pivot)--(plus-source-left);
\draw[wqstringarrow]
  (plus-source-right)--(plus-source-pivot);
\node[wqdiagramlabel,above=0.7mm of plus-source-pivot] {$k$};

\draw[wqtimearrow] (6.55,4.05)--(8.85,4.05);
\node[wqmovelabel,above=1.0mm] at (7.70,4.05) {$\mu_k$};
\node[wqmovelabel,below=1.0mm] at (7.70,4.05) {$k\mapsto\sigma$};

\node[wqdiagramlabel] at (12.75,5.70)
  {$\mu_\sigma\bigl(Q(i^+i^+)\bigr)$};
\node[wqlevel,anchor=east] at (9.42,4.05) {$i$};
\draw[wqguide] (9.55,4.05)--(15.95,4.05);

\node[wqlargefrozen] (plus-target-left) at (10.85,4.05)
  {$[0,1]$};
\node[wqlargefrozen] (plus-target-right) at (14.65,4.05)
  {$[1,\infty]$};
\node[wqcontraction] (plus-target-sigma) at (12.75,4.65) {};
\draw[wqstringarrow]
  (plus-target-right)--(plus-target-left);
\wqextensiontriangle
  {plus-target-left}{plus-target-sigma}{plus-target-right}

\node[wqvlabel,above=0.8mm of plus-target-sigma] {$\sigma$};

% Minus-tag contraction with no extra vertices.
\node[wqdiagramlabel] at (3.10,2.65) {$Q(i^-i^-)$};
\node[wqlevel,anchor=east] at (0.02,1.00) {$i$};
\draw[wqguide] (0.15,1.00)--(6.05,1.00);

\node[wqlargefrozen] (minus-source-left) at (1.15,1.00)
  {$[0,1]$};
\node[wqlargepivot] (minus-source-pivot) at (3.10,1.00)
  {$[1,2]$};
\node[wqlargefrozen] (minus-source-right) at (5.05,1.00)
  {$[2,\infty]$};
\draw[wqstringarrow]
  (minus-source-left)--(minus-source-pivot);
\draw[wqstringarrow]
  (minus-source-pivot)--(minus-source-right);
\node[wqdiagramlabel,above=0.7mm of minus-source-pivot] {$k$};

\draw[wqtimearrow] (6.55,1.00)--(8.85,1.00);
\node[wqmovelabel,above=1.0mm] at (7.70,1.00) {$\mu_k$};
\node[wqmovelabel,below=1.0mm] at (7.70,1.00) {$k\mapsto\sigma$};

\node[wqdiagramlabel] at (12.75,2.65)
  {$\mu_\sigma\bigl(Q(i^-i^-)\bigr)$};
\node[wqlevel,anchor=east] at (9.42,1.00) {$i$};
\draw[wqguide] (9.55,1.00)--(15.95,1.00);

\node[wqlargefrozen] (minus-target-left) at (10.85,1.00)
  {$[0,1]$};
\node[wqlargefrozen] (minus-target-right) at (14.65,1.00)
  {$[1,\infty]$};
\node[wqcontraction] (minus-target-sigma) at (12.75,1.60) {};
\draw[wqstringarrow]
  (minus-target-left)--(minus-target-right);
\wqextensiontriangle
  {minus-target-right}{minus-target-sigma}{minus-target-left}

\node[wqvlabel,above=0.8mm of minus-target-sigma] {$\sigma$};
\end{tikzpicture}


==> double_weave_plus_minus_separation.tex <==
\begin{tikzpicture}[x=0.72cm,y=0.66cm]
\path[use as bounding box] (-0.35,-5.18) rectangle (13.75,4.40);

% The double weave W.
\coordinate (dwsep-w-plus-contract) at (0.35,3.05);
\coordinate (dwsep-w-minus-contract) at (3.50,2.82);
\coordinate (dwsep-w-shuffle-one) at (4.02,1.23);
\coordinate (dwsep-w-shuffle-two) at (3.10,-0.12);
\coordinate (dwsep-w-braid) at (1.50,-2.18);

\node[wqboundarylabel] at (0.00,4.05) {\(1^+\)};
\node[wqboundarylabel] at (0.70,4.05) {\(1^+\)};
\node[wqboundarylabel] at (1.50,4.05) {\(2^+\)};
\node[wqboundarylabel] at (2.35,4.05) {\(1^-\)};
\node[wqboundarylabel] at (3.15,4.05) {\(2^-\)};
\node[wqboundarylabel] at (3.85,4.05) {\(2^-\)};
\node[wqboundarylabel] at (4.65,4.05) {\(1^+\)};

\draw[wqweaveone,wqweavedisplay,wqweaveplus] (0.00,3.75)--(dwsep-w-plus-contract);
\draw[wqweaveone,wqweavedisplay,wqweaveplus] (0.70,3.75)--(dwsep-w-plus-contract);
\draw[wqweaveone,wqweavedisplay,wqweaveplus]
  (dwsep-w-plus-contract)--(0.35,-1.12)--(dwsep-w-braid);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (1.50,3.75)--(dwsep-w-braid);
\draw[wqweaveone,wqweavedisplay,wqweaveplus]
  (4.65,3.75)--(4.65,1.78)--(dwsep-w-shuffle-one)
  --(dwsep-w-shuffle-two)--(dwsep-w-braid);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (dwsep-w-braid)--(0.50,-3.75);
\draw[wqweaveone,wqweavedisplay,wqweaveplus] (dwsep-w-braid)--(1.50,-3.75);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (dwsep-w-braid)--(2.50,-3.75);

\draw[wqweaveone,wqweavedisplay,wqweaveminus]
  (2.35,3.75)--(2.35,0.65)--(3.42,-1.05)--(3.42,-3.75);
\draw[wqweavetwo,wqweavedisplay,wqweaveminus] (3.15,3.75)--(dwsep-w-minus-contract);
\draw[wqweavetwo,wqweavedisplay,wqweaveminus] (3.85,3.75)--(dwsep-w-minus-contract);
\draw[wqweavetwo,wqweavedisplay,wqweaveminus]
  (dwsep-w-minus-contract)--(dwsep-w-shuffle-one)
  --(4.25,0.15)--(4.25,-3.75);

\node[wqboundarylabel] at (0.50,-4.05) {\(2^+\)};
\node[wqboundarylabel] at (1.50,-4.05) {\(1^+\)};
\node[wqboundarylabel] at (2.50,-4.05) {\(2^+\)};
\node[wqboundarylabel] at (3.42,-4.05) {\(1^-\)};
\node[wqboundarylabel] at (4.25,-4.05) {\(2^-\)};
\node[wqpanellabel] at (2.30,-4.90) {\(\fW\)};

% The plus projection W_+.
\coordinate (dwsep-plus-contract) at (6.95,3.05);
\coordinate (dwsep-plus-braid) at (8.15,-2.18);

\node[wqboundarylabel] at (6.60,4.05) {\(1\)};
\node[wqboundarylabel] at (7.30,4.05) {\(1\)};
\node[wqboundarylabel] at (8.15,4.05) {\(2\)};
\node[wqboundarylabel] at (9.35,4.05) {\(1\)};

\draw[wqweaveone,wqweavedisplay,wqweaveplus] (6.60,3.75)--(dwsep-plus-contract);
\draw[wqweaveone,wqweavedisplay,wqweaveplus] (7.30,3.75)--(dwsep-plus-contract);
\draw[wqweaveone,wqweavedisplay,wqweaveplus]
  (dwsep-plus-contract)--(6.95,-1.12)--(dwsep-plus-braid);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (8.15,3.75)--(dwsep-plus-braid);
\draw[wqweaveone,wqweavedisplay,wqweaveplus] (9.35,3.75)--(9.35,-0.82)--(dwsep-plus-braid);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (dwsep-plus-braid)--(7.15,-3.75);
\draw[wqweaveone,wqweavedisplay,wqweaveplus] (dwsep-plus-braid)--(8.15,-3.75);
\draw[wqweavetwo,wqweavedisplay,wqweaveplus] (dwsep-plus-braid)--(9.15,-3.75);

\node[wqboundarylabel] at (7.15,-4.05) {\(2\)};
\node[wqboundarylabel] at (8.15,-4.05) {\(1\)};
\node[wqboundarylabel] at (9.15,-4.05) {\(2\)};
\node[wqpanellabel] at (8.15,-4.90) {\(\fW_+\)};

% The horizontally reflected minus projection W_-^{op}.
\coordinate (dwsep-minus-contract) at (11.90,3.05);

\node[wqboundarylabel] at (11.55,4.05) {\(2\)};
\node[wqboundarylabel] at (12.25,4.05) {\(2\)};
\node[wqboundarylabel] at (13.35,4.05) {\(1\)};

\draw[wqweavetwo,wqweavedisplay,wqweaveminus] (11.55,3.75)--(dwsep-minus-contract);
\draw[wqweavetwo,wqweavedisplay,wqweaveminus] (12.25,3.75)--(dwsep-minus-contract);
\draw[wqweavetwo,wqweavedisplay,wqweaveminus] (dwsep-minus-contract)--(11.90,-3.75);
\draw[wqweaveone,wqweavedisplay,wqweaveminus] (13.35,3.75)--(13.35,-3.75);

\node[wqboundarylabel] at (11.90,-4.05) {\(2\)};
\node[wqboundarylabel] at (13.35,-4.05) {\(1\)};
\node[wqpanellabel] at (12.62,-4.90) {\(\fW_-^{\mathrm{op}}\)};
\end{tikzpicture}


==> lusztig_boundary_arrow_schematic_general.tex <==
\begin{tikzpicture}[x=0.75cm,y=0.75cm]
  \path[use as bounding box] (-0.45,-0.40) rectangle (15.05,5.25);

  % A single terminal boundary edge of the Lusztig cycle.
  \node[wqdiagramlabel] at (2.30,4.95)
    {$\text{boundary weight of }\gamma_\sigma\text{ at }p$};
  \coordinate (input-left) at (1.65,4.45);
  \coordinate (input-right) at (2.95,4.45);
  \node[wqweavefrozen] (source-sigma) at (2.30,3.80) {};
  \draw[wqweaveone] (input-left)--(source-sigma);
  \draw[wqweaveone] (input-right)--(source-sigma);
  \node[wqdiagramlabel,above=1mm of source-sigma] {$\sigma$};
  \draw[wqcycleedge] (source-sigma)--(2.30,3.15);
  \node[wqdiagramlabel,text=wqblue] at (2.30,2.85) {$\vdots$};
  \draw[wqcycleedge] (2.30,2.55)--(2.30,1.30);

  \draw[wqweaveone] (0.20,1.30)--(4.40,1.30);
  \node[wqdiagramlabel,below=1.2mm] (position-p) at (2.30,1.30) {$p$};
  \node[wqdiagramlabel,anchor=base west]
    at ([xshift=0.4mm]position-p.base east)
    {$\in\operatorname{Pos}(\delta)$};
  \node[wqdiagramlabel,text=wqblue,right=1mm] at (2.30,1.85)
    {$a=(\partial\gamma_\sigma)(p)$};

  % The same local boundary weight a labels the two mixed sides of the p-triangle.
  \draw[wqmaparrow]
    (5.05,2.55)--node[wqdiagramlabel,above]
    {$\operatorname{inc}_\delta$}(6.45,2.55);

  \node[wqdiagramlabel] at (10.55,4.95)
    {$\text{corresponding triangle in }
      Q^{\mathrm{ext}}(\delta;\fW)$};
  \node[wqlargefrozen] (left-terminal) at (8.30,1.30)
    {$\operatorname{left}_\delta(p)$};
  \node[wqlargefrozen] (right-terminal) at (12.80,1.30)
    {$\operatorname{right}_\delta(p)$};
  \node[wqweavefrozen] (sigma) at (10.55,3.80) {};
  \node[wqdiagramlabel,above=1mm of sigma] {$\sigma$};
  \wqextensiontriangle{left-terminal}{sigma}{right-terminal}
  \path (left-terminal)--node[wqdiagramlabel,text=wqorange,above left]
    {$a$}(sigma);
  \path (sigma)--node[wqdiagramlabel,text=wqorange,above right]
    {$a$}(right-terminal);
  \draw[wqstringarrow]
    (right-terminal.west)--node[wqdiagramlabel,below] {$Q(\delta)$}
    (left-terminal.east);
\end{tikzpicture}


==> sw_1122112_extension_datum.tex <==
\begin{tikzpicture}[
  x=0.94cm,y=0.90cm,
  wquvalue/.style={font=\scriptsize,fill=white,inner sep=0.65pt,
    text=black!82},
  wqmvalue/.style={font=\tiny,fill=white,inner sep=0.45pt,
    text=black!82}
]
\path[use as bounding box] (-0.20,-0.28) rectangle (16.15,5.30);
\draw[wqstring] (0,2.00)--(16,2.00);
\draw[wqstring] (0,0.40)--(16,0.40);
\node[wqlevel,anchor=east] at (-0.12,2.00) {$1$};
\node[wqlevel,anchor=east] at (-0.12,0.40) {$2$};

\node[wqlargefrozen]  (q10) at (1.20,2.00) {$[0,1]$};
\node[wqlargemutable] (q11) at (3.60,2.00) {$[1,2]$};
\node[wqlargemutable] (q12) at (7.30,2.00) {$[2,5]$};
\node[wqlargemutable] (q13) at (11.00,2.00) {$[5,6]$};
\node[wqlargefrozen]  (q14) at (14.10,2.00) {$[6,\infty]$};
\node[wqlargefrozen]  (q20) at (3.20,0.40) {$[0,3]$};
\node[wqlargemutable] (q21) at (7.25,0.40) {$[3,4]$};
\node[wqlargemutable] (q22) at (11.10,0.40) {$[4,7]$};
\node[wqlargefrozen]  (q23) at (15.05,0.40) {$[7,\infty]$};

% The two additional frozen vertices indexed by T.
% Their horizontal positions balance the string vertices incident to them.
\node[wqweavefrozen] (ext-sigma) at (5.45,4.05) {};
\node[wqweavefrozen] (ext-tau) at (9.05,4.05) {};
\node[wqvlabel,above=0.7mm of ext-sigma] {$\sigma$};
\node[wqvlabel,above=0.7mm of ext-tau] {$\tau$};

% Mixed blocks: each nonzero entry a_rho(t)=1 contributes the path
% left_beta(t) -> rho -> right_beta(t).
\wqextensiontriangle{q11}{ext-sigma}{q12}
\wqextensiontriangle{q11}{ext-tau}{q12}
\wqextensiontriangle{q21}{ext-tau}{q22}
\wqextensiontriangle{q13}{ext-tau}{q14}

% Draw the string-quiver block above the mixed block, as in the local
% extended-mutation figure.  The dotted arrows are the half-weight edges.
\draw[wqstringarrow] (q11)--(q10);
\draw[wqstringarrow] (q12)--(q11);
\draw[wqstringarrow] (q13)--(q12);
\draw[wqstringarrow] (q14)--(q13);
\draw[wqstringarrow] (q21)--(q20);
\draw[wqstringarrow] (q22)--(q21);
\draw[wqstringarrow] (q23)--(q22);
\draw[wqstringhalf] (q10)--(q20);
\draw[wqstringarrow] (q20)--(q12);
\draw[wqstringarrow] (q12)--(q22);
\draw[wqstringarrow] (q22)--(q14);
\draw[wqstringhalf] (q14)--(q23);

% Cartan monomials, placed immediately below their string vertices.
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q10.south) {$1$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q11.south) {$1$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q12.south) {$A_\sigma A_\tau$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q13.south) {$A_\sigma^{-1}$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q14.south) {$A_\sigma A_\tau^2$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q20.south) {$1$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q21.south) {$A_\sigma A_\tau$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q22.south) {$A_\tau$};
\node[wqmvalue,anchor=north] at ([yshift=-0.65mm]q23.south) {$A_\sigma A_\tau$};

% u-monomials, placed at the corresponding word positions.
\node[wquvalue] at (2.40,2.00) {$1$};
\node[wquvalue] at (5.45,2.00) {$A_\sigma A_\tau$};
\node[wquvalue] at (5.23,0.40) {$1$};
\node[wquvalue] at (9.18,0.40) {$A_\tau$};
\node[wquvalue] at (9.15,2.00) {$1$};
\node[wquvalue] at (12.55,2.00) {$A_\tau$};
\node[wquvalue] at (13.08,0.40) {$1$};
\end{tikzpicture}


==> sw_1122112_string_quiver.tex <==
\begin{tikzpicture}[x=0.94cm,y=0.90cm]
\path[use as bounding box] (-0.15,-5.15) rectangle (16.15,3.65);

% (a) The string expression itself.
\node[anchor=west,font=\small] at (0,3.35)
  {\textup{(a)} string expression};
\draw[wqstring] (0,2.20)--(16,2.20);
\draw[wqstring] (0,0.60)--(16,0.60);
\node[wqlevel,anchor=east] at (-0.12,2.20) {\(1\)};
\node[wqlevel,anchor=east] at (-0.12,0.60) {\(2\)};

\node[wqstringlabel] at (1.20,2.47) {$[0,1]$};
\node[wqstringlabel] at (3.60,2.47) {$[1,2]$};
\node[wqstringlabel] at (7.30,2.47) {$[2,5]$};
\node[wqstringlabel] at (11.00,2.47) {$[5,6]$};
\node[wqstringlabel] at (14.10,2.47) {$[6,\infty]$};
\node[wqstringlabel] at (3.20,0.33) {$[0,3]$};
\node[wqstringlabel] at (7.25,0.33) {$[3,4]$};
\node[wqstringlabel] at (11.10,0.33) {$[4,7]$};
\node[wqstringlabel] at (15.05,0.33) {$[7,\infty]$};

\node[wqletter] at (2.40,2.20) {$1$};
\node[wqletter] at (4.80,2.20) {$1$};
\node[wqletter] at (6.40,0.60) {$2$};
\node[wqletter] at (8.10,0.60) {$2$};
\node[wqletter] at (9.80,2.20) {$1$};
\node[wqletter] at (12.20,2.20) {$1$};
\node[wqletter] at (14.10,0.60) {$2$};

% (b) The same diagram with the amalgamated quiver superposed.
\begin{scope}[yshift=-4.20cm]
\node[anchor=west,font=\small] at (0,3.35)
  {\textup{(b)} \(Q(1122112)\) on the string expression};
\draw[wqstring] (0,2.20)--(16,2.20);
\draw[wqstring] (0,0.60)--(16,0.60);
\node[wqlevel,anchor=east] at (-0.12,2.20) {\(1\)};
\node[wqlevel,anchor=east] at (-0.12,0.60) {\(2\)};

\node[wqlargefrozen]  (q10) at (1.20,2.20) {$[0,1]$};
\node[wqlargemutable] (q11) at (3.60,2.20) {$[1,2]$};
\node[wqlargemutable] (q12) at (7.30,2.20) {$[2,5]$};
\node[wqlargemutable] (q13) at (11.00,2.20) {$[5,6]$};
\node[wqlargefrozen]  (q14) at (14.10,2.20) {$[6,\infty]$};
\node[wqlargefrozen]  (q20) at (3.20,0.60) {$[0,3]$};
\node[wqlargemutable] (q21) at (7.25,0.60) {$[3,4]$};
\node[wqlargemutable] (q22) at (11.10,0.60) {$[4,7]$};
\node[wqlargefrozen]  (q23) at (15.05,0.60) {$[7,\infty]$};

\draw[wqstringarrow] (q11)--(q10);
\draw[wqstringarrow] (q12)--(q11);
\draw[wqstringarrow] (q13)--(q12);
\draw[wqstringarrow] (q14)--(q13);
\draw[wqstringarrow] (q21)--(q20);
\draw[wqstringarrow] (q22)--(q21);
\draw[wqstringarrow] (q23)--(q22);
\draw[wqstringhalf] (q10)--(q20);
\draw[wqstringarrow] (q20)--(q12);
\draw[wqstringarrow] (q12)--(q22);
\draw[wqstringarrow] (q22)--(q14);
\draw[wqstringhalf] (q14)--(q23);
\path (q10)--node[wqhalf,pos=0.50] {$\frac12$} (q20);
\path (q14)--node[wqhalf,pos=0.50] {$\frac12$} (q23);

% Redraw the word nodes last so that the two kinds of vertices stay distinct.
\node[wqletter] at (2.40,2.20) {$1$};
\node[wqletter] at (4.80,2.20) {$1$};
\node[wqletter] at (6.40,0.60) {$2$};
\node[wqletter] at (8.10,0.60) {$2$};
\node[wqletter] at (9.80,2.20) {$1$};
\node[wqletter] at (12.20,2.20) {$1$};
\node[wqletter] at (14.10,0.60) {$2$};
\end{scope}
\end{tikzpicture}

